Hierarchical Coded Computation

Coded computation is a method to mitigate "stragglers" in distributed computing systems through the use of error correction coding that has lately received significant attention. First used in vector-matrix multiplication, the range of application was later extended to include matrix-matrix multiplication, heterogeneous networks, convolution, and approximate computing. A drawback to previous results is they completely ignore work completed by stragglers. While stragglers are slower compute nodes, in many settings the amount of work completed by stragglers can be non-negligible. Thus, in this work, we propose a hierarchical coded computation method that exploits the work completed by all compute nodes. We partition each node's computation into layers of sub-computations such that each layer can be treated as (distinct) erasure channel. We then design different erasure codes for each layer so that all layers have the same failure exponent. We propose design guidelines to optimize parameters of such codes. Numerical results show the proposed scheme has an improvement of a factor of 1.5 in the expected finishing time compared to previous work.

==> allocation.tikz.tex <==
\begin{tikzpicture}
		[scale=0.7,
		fine/.style = {solid,draw=blue},
		shaping/.style = {line width=0.3mm},
        shaping2/.style = {line width=0.25mm},
        shaping3/.style = {line width=0.4mm},
		voronoi/.style = {fill=blue!20!white},
		voronoi2/.style = {fill=red!20!white}]
            \begin{scope}
            \draw [shaping] (-4,-3) rectangle (5,3);
            \node at (-3.8,-3.3) {\scriptsize{$1$}};
            \node at (-3.5,-3.3) {\scriptsize{$2$}};
            \draw[shaping2,dotted] (-3.3,-3.3) -- (4.6,-3.3);
            %\node at (3.6,-3.3) {\tiny{$n-1$}};
            \node at (4.8,-3.3) {\scriptsize{$n$}};
            
            \node at (-4.3,2.8) {\scriptsize{$1$}};
            \draw[shaping,voronoi] (-4,2.6) rectangle (3.3,3);
            \draw[shaping,voronoi2] (3.3,2.6) rectangle (5,3);
            \node at (-0.3,2.8) {\scriptsize{$k_1$}};
            \node at (4.2,2.8) {\scriptsize{$n-k_1$}};
            \node at (-4.3,2.4) {\scriptsize{$2$}};
            \draw[shaping,voronoi] (-4,2.2) rectangle (2.8,2.6);
            \draw[shaping,voronoi2] (2.8,2.2) rectangle (5,2.6);
            \node at (-0.6,2.4) {\scriptsize{$k_2$}};
            \node at (4,2.4) {\scriptsize{$n-k_2$}};
            \node at (-4.3,2) {\scriptsize{$3$}};
            \draw[shaping,voronoi] (-4,1.8) rectangle (2.2,2.2);
            \draw[shaping,voronoi2] (2.2,1.8) rectangle (5,2.2);
            \node at (-0.9,2) {\scriptsize{$k_3$}};
            \node at (3.8,2) {\scriptsize{$n-k_3$}};
            \draw[shaping,dotted] (-4.3,1.8) -- (-4.3,0.2);
            \node at (-4.3,0) {\scriptsize{$j$}};
            \draw[shaping,voronoi] (-4,-0.2) rectangle (1.2,0.2);
            \draw[shaping,voronoi2] (1.2,-0.2) rectangle (5,0.2);
            \node at (-1.8,0) {\scriptsize{$k_j$}};
            \node at (3,0) {\scriptsize{$n-k_j$}};
            \draw[shaping,dotted] (-4.3,-0.2) -- (-4.3,-2.2);
            %\node at (3.6,-3.3) {\tiny{$n-1$}};
            \node at (-4.5,-2.4) {\scriptsize{$r-1$}};
            \draw[shaping,voronoi] (-4,-2.2) rectangle (-1,-2.6);
            \draw[shaping,voronoi2] (-1,-2.2) rectangle (5,-2.6);
            \node at (-2.4,-2.4) {\scriptsize{$k_{r-1}$}};
            \node at (2,-2.4) {\scriptsize{$n-k_{r-1}$}};
            \node at (-4.3,-2.8) {\scriptsize{$r$}};
            \draw[shaping,voronoi] (-4,-2.6) rectangle (-1.6,-3);
            \draw[shaping,voronoi2] (-1.6,-2.6) rectangle (5,-3);
            \node at (-2.8,-2.8) {\scriptsize{$k_{r}$}};
            \node at (1.5,-2.8) {\scriptsize{$n-k_{r}$}};	
            \node at (0.5,-3.8) {\small{Worker index}};
            \node at (-5,0) {\rotatebox{90}{Layer index}};
			\end{scope}
\end{tikzpicture} 

==> expectation.tikz.tex <==
\tikzset{every mark/.append style={scale=1.5}}
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
height=8cm,
width=10cm,
grid=major,
xlabel=number of tasks ($k$),
ylabel= Expected finishing time,
%legend style={cells={anchor=west}, at={(1,8)}}
%\begin{axis}[area legend,
%axis x line=bottom,
%axis y line=left,
%domain=0:1,
legend style={cells={anchor=west},at={(0.03,0.85), font=\footnotesize},
anchor=west},
axis on top,xmin=20, xmax=100, ymin=1, ymax=7]
%]
%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
%legend style={nodes=right},
%legend pos= south east]
%\addplot {-x^5 - 242};
%\addlegendentry{model}
%\addlegendentry{$L/L_p$}
\addlegendentry{Proposed Hierachical coded computation}
\addplot [line width=0.5mm, color=blue] coordinates {
	(	20	,	1.0648	)
	(	40	,	1.8970	)
	(	60	,	2.6788	)
	(	80	,	3.7274	)
	(	100	,	4.5844	)
};
\addlegendentry{Coded computation \cite{Lee:ISIT16}}
\addplot [line width=0.5mm, color=red] coordinates {
	(	20	,	1.3561	)
(	40	,	2.7115	)
(	60	,	4.0777 	)
(	80	,	5.4238	)
(	100	,	6.7750	)
};
\addlegendentry{Expected time ratio}
\addplot [line width=0.5mm, dashed, color=green] coordinates {
(	20	,	1.2736	)
(	40	,	1.4294	)
(	60	,	1.5222	)
(	80	,	1.4551 	)
(	100	,	1.4778	)	
};

%	\end{axis}
\end{axis}
\end{tikzpicture}

==> fig1.tikz.tex <==
\tikzset{every mark/.append style={scale=1}}
\begin{tikzpicture}
\begin{axis}[
%x tick label style={
%	/pgf/number format/1000 sep=},
ylabel=\footnotesize{Percentage of workers (\%)},
xlabel=\footnotesize{Number of gradient steps ($\times 10^4$)},
enlargelimits=0.02,
%legend style={at={(0.5,-0.1)},
%	anchor=north,legend columns=-1},
%ybar interval=0.4,
ybar,
%x=1.5cm,
bar width=0.3cm,
]
\addplot [color=blue!30!white, fill=blue!30!white]
coordinates {(	1.8	,	0.05	)
	(	1.85	,	4.25	)
	(	1.9	,	5.85	)
	(	1.95	,	1.8	)
	(	2	,	4.85	)
	(	2.05	,	3.1	)
	(	2.1	,	2.05	)
	(	2.15	,	4.8	)
	(	2.2	,	2.95	)
	(	2.25	,	3.7	)
	(	2.3	,	5.15	)
	(	2.35	,	30.2	)
	(	2.4	,	24.85	)
	(	2.45	,	5	)
	(	2.5	,	0.2	)
	(	2.55	,	0.15	)
	(	2.6	,	1.05	)
};
%\addplot 
%coordinates {(2012,388950) (2011,393007) 
%	(2010,398449) (2009,395972)};
%\legend{Men,Women}
\end{axis}
\end{tikzpicture}

==> num0.tikz.tex <==
\tikzset{every mark/.append style={scale=1.5}}
\begin{tikzpicture}[scale=0.8]
\begin{semilogyaxis}[
height=8cm,
width=10cm,
grid=major,
xlabel=Time ($t$),
ylabel= Pr$(\tau>t)$,
%legend style={cells={anchor=west}, at={(1,8)}}
%\begin{axis}[area legend,
%axis x line=bottom,
%axis y line=left,
%domain=0:1,
legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
anchor=west},
axis on top,xmin=0, xmax=2, ymin=0, ymax=1]
%]
%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
%legend style={nodes=right},
%legend pos= south east]
%\addplot {-x^5 - 242};
%\addlegendentry{model}
%\addlegendentry{$L/L_p$}
\addlegendentry{Coded computation \cite{Lee:ISIT16}}
\addplot [line width=0.5mm, color=red] coordinates {
	(	0.1	,	1	)
	(	0.2	,	0.9999954312	)
	(	0.3	,	0.998812582	)
	(	0.4	,	0.9820939912	)
	(	0.5	,	0.9139213065	)
	(	0.6	,	0.7740916446	)
	(	0.7	,	0.5871485979	)
	(	0.8	,	0.3999110505	)
	(	0.9	,	0.2473490206	)
	(	1	,	0.1407698442	)
	(	1.1	,	0.07463432394	)
	(	1.2	,	0.0372617842	)
	(	1.3	,	0.01767702533	)
	(	1.4	,	0.008028577692	)
	(	1.5	,	0.003512857278	)
	(	1.6	,	0.001488431044	)
	(	1.7	,	0.0006133770479	)
	(	1.8	,	0.0002467407885	)
	(	1.9	,	9.72E-05	)
	(	2	,	3.76E-05	)
};
\addlegendentry{Monte Carlo simulation}
\addplot [only marks, color=red, solid, every mark/.append style={solid, fill=red},mark=otimes*] coordinates {
	(	0	,	1	)
	(	0.1	,	1	)
	(	0.2	,	0.999998	)
	(	0.3	,	0.998863	)
	(	0.4	,	0.982083	)
	(	0.5	,	0.913892	)
	(	0.6	,	0.774238	)
	(	0.7	,	0.586933	)
	(	0.8	,	0.400336	)
	(	0.9	,	0.247258	)
	(	1	,	0.140986	)
	(	1.1	,	0.074392	)
	(	1.2	,	0.036786	)
	(	1.3	,	0.017537	)
	(	1.4	,	0.007999	)
	(	1.5	,	0.003507	)
	(	1.6	,	0.00145	)
	(	1.7	,	0.000617	)
	(	1.8	,	2.36E-04	)
	(	1.9	,	8.60E-05	)
	(	2	,	3.50E-05	)
};
\addlegendentry{Proposed Hierachical coded computation}
\addplot [line width=0.5mm, color=blue] coordinates {
(	0.1	,	1	)
(	0.2	,	0.9997966617	)
(	0.3	,	0.9743722607	)
(	0.4	,	0.7862247458	)
(	0.5	,	0.4475655112	)
(	0.6	,	0.1812962674	)
(	0.7	,	0.0562626215	)
(	0.8	,	0.01433740583	)
(	0.9	,	0.003160611541	)
(	1	,	0.0006256356863	)
(	1.1	,	0.0001142058118	)
(	1.2	,	1.96E-05	)
(	1.3	,	3.21E-06	)
(	1.4	,	5.06E-07	)
(	1.5	,	7.74E-08	)
(	1.6	,	1.16E-08	)
(	1.7	,	1.70E-09	)
(	1.8	,	2.46E-10	)
(	1.9	,	3.53E-11	)
(	2	,	5.08E-12	)
};
\addlegendentry{Monte Carlo simulation}
\addplot [only marks, color=blue, solid, every mark/.append style={solid, fill=blue},mark=otimes*] coordinates {
(	0	,	1	)
(	0.1	,	1	)
(	0.2	,	0.999792	)
(	0.3	,	0.974653	)
(	0.4	,	0.786469	)
(	0.5	,	0.446998	)
(	0.6	,	0.180986	)
(	0.7	,	0.056385	)
(	0.8	,	0.014324	)
(	0.9	,	0.00315	)
(	1	,	0.00061	)
(	1.1	,	9.70E-05	)
(	1.2	,	2.10E-05	)
(	1.3	,	3.00E-06	)
};

%	\end{axis}
\end{semilogyaxis}
\end{tikzpicture}

==> num1.tikz.tex <==
\tikzset{every mark/.append style={scale=1.5}}
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
height=8cm,
width=10cm,
grid=major,
xlabel=number of subtasks ($k$),
ylabel=ratio of leading coefficients ($L/L_p$),
%legend style={cells={anchor=west}, at={(1,8)}}
%\begin{axis}[area legend,
%axis x line=bottom,
%axis y line=left,
%domain=0:1,
%legend style={cells={anchor=west},at={(0.03,0.15), font=\footnotesize},
%anchor=west},
axis on top,xmin=1, xmax=180, ymin=1, ymax=2]
%]
%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
%legend style={nodes=right},
%legend pos= south east]
%\addplot {-x^5 - 242};
%\addlegendentry{model}
%\addlegendentry{$L/L_p$}
\addplot [line width=0.5mm, color=red] coordinates {
	
	(	1	,	1	)
	(	2	,	1	)
	(	3	,	1	)
	(	4	,	1	)
	(	5	,	1	)
	(	6	,	1	)
	(	7	,	1	)
	(	8	,	1	)
	(	9	,	1	)
	(	10	,	1	)
	(	11	,	1	)
	(	12	,	1.3333	)
	(	14	,	1.2857	)
	(	16	,	1.3077	)
	(	18	,	1.3333	)
	(	20	,	1.2727	)
	(	24	,	1.4615	)
	(	27	,	1.5	)
	(	30	,	1.4545	)
	(	33	,	1.5	)
	(	36	,	1.5556	)
	(	40	,	1.5455	)
	(	44	,	1.6	)
	(	45	,	1.6667	)
	(	50	,	1.5909	)
	(	54	,	1.6667	)
	(	60	,	1.6667	)
	(	70	,	1.697	)
	(	80	,	1.697	)
	(	90	,	1.7273	)
	(	110	,	1.75	)
	(	120	,	1.7727	)
	(	150	,	1.8182	)
	(	160	,	1.8182	)
	(	165	,	1.8	)
	(	176	,	1.8	)
	(	180	,	1.8182	)};
%\addlegendentry{$L/L_u$}
%\addplot [line width=0.5mm, color=blue, solid, dashed] coordinates {
%(20.0000,    7.0000)
%(40.0000 ,   8.5000)
%(60.0000  ,  9.0000)
%(80.0000  ,  9.3333)
%(100.0000  , 10.0000)
%(120.0000  ,  9.7500)
%(140.0000  ,  9.8000)
%(160.0000  , 10.0000)
%(180.0000  , 10.0000)
%};

%	\end{axis}
\end{axis}
\end{tikzpicture}

==> num2.tikz.tex <==
\tikzset{every mark/.append style={scale=1.5}}
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
height=8cm,
width=10cm,
grid=major,
xlabel=number of subtasks ($k$),
ylabel=leading coefficients of failure exponents,
%legend style={cells={anchor=west}, at={(1,8)}}
%\begin{axis}[area legend,
%axis x line=bottom,
%axis y line=left,
%domain=0:1,
legend style={cells={anchor=west},at={(0.65,0.8), font=\footnotesize},
anchor=west},
axis on top,xmin=0, xmax=190, ymin=0, ymax=2]
%]
%\begin{semilogyaxis}[legend pos=outer north east, xlabel=Sum transmit power ($P_S+P_R$) in dB]
%legend style={nodes=right},
%legend pos= south east]
%\addplot {-x^5 - 242};
%\addlegendentry{model}
\addlegendentry{$L$}
\addplot [line width=0.5mm, color=blue] coordinates {
	
	(	1	,	2	)
	(	2	,	1.9	)
	(	3	,	1.8	)
	(	4	,	1.7	)
	(	5	,	1.6	)
	(	6	,	1.5	)
	(	7	,	1.4	)
	(	8	,	1.3	)
	(	9	,	1.2	)
	(	10	,	1.1	)
	(	11	,	1	)
	(	12	,	1	)
	(	13	,	0.95	)
	(	14	,	0.9	)
	(	15	,	0.9	)
	(	16	,	0.85	)
	(	17	,	0.8	)
	(	18	,	0.8	)
	(	19	,	0.75	)
	(	20	,	0.7	)
	(	21	,	0.7	)
	(	22	,	0.6667	)
	(	23	,	0.65	)
	(	24	,	0.6333	)
	(	25	,	0.6	)
	(	26	,	0.6	)
	(	27	,	0.6	)
	(	28	,	0.5667	)
	(	29	,	0.55	)
	(	30	,	0.5333	)
	(	31	,	0.5	)
	(	32	,	0.5	)
	(	33	,	0.5	)
	(	34	,	0.5	)
	(	35	,	0.475	)
	(	36	,	0.4667	)
	(	37	,	0.45	)
	(	38	,	0.45	)
	(	39	,	0.4333	)
	(	40	,	0.425	)
	(	41	,	0.4	)
	(	42	,	0.4	)
	(	43	,	0.4	)
	(	44	,	0.4	)
	(	45	,	0.4	)
	(	46	,	0.38	)
	(	47	,	0.375	)
	(	48	,	0.3667	)
	(	49	,	0.36	)
	(	50	,	0.35	)
	(	51	,	0.35	)
	(	52	,	0.34	)
	(	53	,	0.3333	)
	(	54	,	0.3333	)
	(	55	,	0.325	)
	(	56	,	0.32	)
	(	57	,	0.3167	)
	(	58	,	0.3	)
	(	59	,	0.3	)
	(	60	,	0.3	)
	(	61	,	0.3	)
	(	62	,	0.3	)
	(	63	,	0.3	)
	(	64	,	0.2857	)
	(	65	,	0.2833	)
	(	66	,	0.28	)
	(	67	,	0.275	)
	(	68	,	0.2714	)
	(	69	,	0.2667	)
	(	70	,	0.2667	)
	(	71	,	0.26	)
	(	72	,	0.2571	)
	(	73	,	0.25	)
	(	74	,	0.25	)
	(	75	,	0.25	)
	(	76	,	0.25	)
	(	77	,	0.2429	)
	(	78	,	0.24	)
	(	79	,	0.2375	)
	(	80	,	0.2333	)
	(	81	,	0.2333	)
	(	82	,	0.2286	)
	(	83	,	0.225	)
	(	84	,	0.225	)
	(	85	,	0.2222	)
	(	86	,	0.22	)
	(	87	,	0.2167	)
	(	88	,	0.2143	)
	(	89	,	0.2125	)
	(	90	,	0.2111	)
	(	91	,	0.2	)
	(	92	,	0.2	)
	(	93	,	0.2	)
	(	94	,	0.2	)
	(	95	,	0.2	)
	(	96	,	0.2	)
	(	97	,	0.2	)
	(	98	,	0.2	)
	(	99	,	0.2	)
	(	100	,	0.2	)
	(	101	,	0.19	)
	(	102	,	0.1889	)
	(	103	,	0.1875	)
	(	104	,	0.1857	)
	(	105	,	0.1833	)
	(	106	,	0.1818	)
	(	107	,	0.18	)
	(	108	,	0.18	)
	(	109	,	0.1778	)
	(	110	,	0.175	)
	(	111	,	0.175	)
	(	112	,	0.1727	)
	(	113	,	0.1714	)
	(	114	,	0.17	)
	(	115	,	0.1667	)
	(	116	,	0.1667	)
	(	117	,	0.1667	)
	(	118	,	0.1667	)
	(	119	,	0.1636	)
	(	120	,	0.1625	)
	(	121	,	0.16	)
	(	122	,	0.16	)
	(	123	,	0.1583	)
	(	124	,	0.1571	)
	(	125	,	0.1556	)
	(	126	,	0.1545	)
	(	127	,	0.1538	)
	(	128	,	0.15	)
	(	129	,	0.15	)
	(	130	,	0.15	)
	(	131	,	0.15	)
	(	132	,	0.15	)
	(	133	,	0.15	)
	(	134	,	0.1462	)
	(	135	,	0.1455	)
	(	136	,	0.1444	)
	(	137	,	0.1429	)
	(	138	,	0.1429	)
	(	139	,	0.1417	)
	(	140	,	0.14	)
	(	141	,	0.14	)
	(	142	,	0.1385	)
	(	143	,	0.1375	)
	(	144	,	0.1364	)
	(	145	,	0.1357	)
	(	146	,	0.1333	)
	(	147	,	0.1333	)
	(	148	,	0.1333	)
	(	149	,	0.1333	)
	(	150	,	0.1333	)
	(	151	,	0.1308	)
	(	152	,	0.13	)
	(	153	,	0.1286	)
	(	154	,	0.1286	)
	(	155	,	0.1273	)
	(	156	,	0.1267	)
	(	157	,	0.125	)
	(	158	,	0.125	)
	(	159	,	0.125	)
	(	160	,	0.125	)
	(	161	,	0.1231	)
	(	162	,	0.1222	)
	(	163	,	0.1214	)
	(	164	,	0.12	)
	(	165	,	0.12	)
	(	166	,	0.12	)
	(	167	,	0.1188	)
	(	168	,	0.1182	)
	(	169	,	0.1176	)
	(	170	,	0.1167	)
	(	171	,	0.1167	)
	(	172	,	0.1154	)
	(	173	,	0.1143	)
	(	174	,	0.1143	)
	(	175	,	0.1133	)
	(	176	,	0.1125	)
	(	177	,	0.1125	)
	(	178	,	0.1118	)
	(	179	,	0.1111	)
	(	180	,	0.1111	)
	(	181	,	0.11	)
	(	182	,	0.1091	)
	(	183	,	0.1083	)
	(	184	,	0.1077	)
	(	185	,	0.1071	)
	(	186	,	0.1067	)
	(	187	,	0.1063	)
	(	188	,	0.1059	)
	(	189	,	0.1056	)
	(	190	,	0.1053	)};
\addlegendentry{$L_p$ \cite{Lee:ISIT16}}
\addplot [line width=0.5mm, color=red, dashed] coordinates {
(	1	,	2	)
(	2	,	1.9	)
(	3	,	1.8	)
(	4	,	1.7	)
(	5	,	1.6	)
(	6	,	1.5	)
(	7	,	1.4	)
(	8	,	1.3	)
(	9	,	1.2	)
(	10	,	1.1	)
(	11	,	1	)
(	12	,	0.75	)
(	14	,	0.7	)
(	16	,	0.65	)
(	18	,	0.6	)
(	20	,	0.55	)
(	24	,	0.4333	)
(	27	,	0.4	)
(	30	,	0.3667	)
(	33	,	0.3333	)
(	36	,	0.3	)
(	40	,	0.275	)
(	44	,	0.25	)
(	45	,	0.24	)
(	50	,	0.22	)
(	54	,	0.2	)
(	60	,	0.18	)
(	70	,	0.1571	)
(	80	,	0.1375	)
(	90	,	0.1222	)
(	99	,	0.1111	)
(	100	,	0.11	)
(	110	,	0.1	)
(	120	,	0.0917	)
(	150	,	0.0733	)
(	160	,	0.0688	)
(	165	,	0.0667	)
(	176	,	0.0625	)
(	180	,	0.0611	)
(	190	,	0.0579	)
(	192	,	0.0563	)
};
\addlegendentry{$L_u$-uncoded}
\addplot [line width=0.5mm, color=black, dotted, mark=oplus] coordinates {
	( 20.0000,   0.1000)
	(40.0000  , 0.0500)
	(60.0000   ,0.0333)
	(80.0000   ,0.0250)
	(100.0000  , 0.0200)
	(120.0000  , 0.0167)
	(140.0000  , 0.0143)
	(160.0000  , 0.0125)
	(180.0000  , 0.0111)
};
\end{axis}
%\end{semilogxaxis}
\end{tikzpicture}
